Shared Lookups and Lazy Residues: Fewer Toffoli Gates for Factoring RSA-2048

In residue-number-system circuits for factoring, thousands of small primes read the exact same quantum exponent. We exploit this shared address to return table entries for many primes in a single lookup. Within each prime, retaining intermediate residues lets us uncompute multiplications by simple subtraction rather than inverse modular arithmetic, which in turn eliminates per-step modular reductions. Combining these ideas with compressed logarithm registers and a final multiplication fused directly into the Chinese-remainder accumulator yields substantial gate savings across the qubit budget. For RSA-2048 with repetition parameter $s=8$, our circuits require an estimated $2.99$ billion Toffolis at 1,450 logical qubits and $1.35$ billion at 2,050--24.0% and 54.4% below a serial arithmetic model retuned at the same qubit caps. Relaxing $s$ to $3$ projects $0.828$ billion Toffolis at 2,998 qubits under the nominal run count and keep-rate model. These estimates come from eight sampled evaluations per circuit together with an overflow allowance extrapolated from sampled primes. On Gidney's surface-code model, the 1,450-qubit circuit fits under one million physical qubits and factors in 2.7 days, whereas a 2,925-qubit circuit finishes in 16 hours on 3.2 million physical qubits--illustrating that minimizing Toffoli count does not automatically minimize physical runtime.

==> tikz_circuits.tex <==
% Figure 2: circuits for a shared lookup and for a checkpointed multiplication fused with the CRT update.
\begin{tikzpicture}[
  font=\small, >=stealth, x=1cm, y=0.62cm,
  wire/.style={black!80, line width=0.55pt},
  gate/.style={draw=black!85, fill=white, line width=0.6pt, minimum height=4.6mm, inner sep=2pt, font=\footnotesize},
  big/.style={draw=wordc, fill=wordf, line width=0.7pt, font=\footnotesize},
  ctrl/.style={circle, fill=black, inner sep=0pt, minimum size=3.6pt},
  cls/.style={double distance=1.1pt, black!80, line width=0.4pt},
]
\newcommand{\meter}[2]{% node name, position
  \node[gate, minimum width=7mm] (#1) at #2 {};
  \draw[line width=0.5pt] ([xshift=-2.2mm,yshift=-1.0mm]#1.center) arc (160:20:2.35mm);
  \draw[->, line width=0.5pt] ([yshift=-1.3mm]#1.center) -- ++(55:2.6mm);}
% ---------------------------------------------------------------- (a) shared lookup
\node[anchor=west, font=\normalsize\bfseries] at (-1.55,1.3) {(a)};
\node[anchor=west, font=\footnotesize] at (-0.85,1.3) {Shared logarithm lookup for two primes $p$ and $q$};
\foreach \y/\l/\r in {0/{$\ket{a}$}/{$\ket{a}$}, -1/{$\ket{0}_{T_p}$}/{}, -2/{$\ket{0}_{T_q}$}/{},
                      -3/{$\ket{S_p}$}/{$\ket{S_p+t_p(a)}$}, -4/{$\ket{S_q}$}/{$\ket{S_q+t_q(a)}$}}{
  \node[anchor=east, font=\footnotesize] at (-0.05,\y) {\l};
  \node[anchor=west, font=\footnotesize] at (10.05,\y) {\r};
}
\draw[wire] (0,0) -- (10,0);
\draw[wire] (0,-1) -- (6.55,-1);  \draw[wire] (0,-2) -- (6.55,-2);
\draw[wire] (0,-3) -- (10,-3);    \draw[wire] (0,-4) -- (10,-4);
\draw[wire] (1.4,0) -- (1.4,-0.6);
\node[ctrl] at (1.4,0) {};
\node[big, minimum width=13mm, minimum height=13mm] (qrom) at (1.4,-1.5) {$\mathrm{QROM}_j$};
\node[font=\scriptsize, above] at (2.75,-1) {$t_p(a)$};
\node[font=\scriptsize, above] at (2.75,-2) {$t_q(a)$};
% additions: word register controls an adder onto S
\node[ctrl] at (3.6,-1) {}; \draw[wire] (3.6,-1) -- (3.6,-2.75);
\node[gate] at (3.6,-3) {$+$};
\node[ctrl] at (4.7,-2) {}; \draw[wire] (4.7,-2) -- (4.7,-3.75);
\node[gate] at (4.7,-4) {$+$};
% measure the words in the X basis
\meter{m1}{(6.9,-1)}
\meter{m2}{(6.9,-2)}
\draw[cls] (m1.east) -- (8.6,-1) -- (8.6,-0.3);
\draw[cls] (m2.east) -- (8.85,-2) -- (8.85,-0.3);
\node[gate, minimum width=11mm] at (8.72,0) {$D_{\mu_p\mu_q}$};
\node[font=\scriptsize] at (7.95,-0.68) {$\mu_p$};
\node[font=\scriptsize] at (8.05,-1.68) {$\mu_q$};
\node[font=\scriptsize, text=black!65, align=left, anchor=north west] at (-1.0,-4.55)
  {one address decode serves both words; the words are released by measurement and\\
   the phase $(-1)^{\mu_p\cdot t_p(a)+\mu_q\cdot t_q(a)}$ is removed by a single diagonal correction};
% ---------------------------------------------------------------- (b) checkpointed multiplication and fused CRT
\begin{scope}[yshift=-5.0cm]
\node[anchor=west, font=\normalsize\bfseries] at (-1.55,1.3) {(b)};
\node[anchor=west, font=\footnotesize] at (-0.85,1.3) {Checkpointed lazy multiplication with the CRT update fused into it};
\foreach \y/\l/\r in {0/{$\ket{a_j}$}/{$\ket{a_j}$}, -1/{$\ket{x}$}/{$\ket{x}$ (checkpoint)}, -2/{$\ket{0}_Y$}/{$\ket{0}_Y$},
                      -3/{$\ket{a_{\rm last}}$}/{$\ket{a_{\rm last}}$}, -4/{$\ket{A}$}/{$\ket{[A+C_p(y)]_{M_t}}$}}{
  \node[anchor=east, font=\footnotesize] at (-0.05,\y) {\l};
  \node[anchor=west, font=\footnotesize] at (10.05,\y) {\r};
  \draw[wire] (0,\y) -- (10,\y);
}
\node[ctrl] at (1.5,0) {}; \node[ctrl] at (1.5,-1) {}; \draw[wire] (1.5,0) -- (1.5,-1.72);
\node[big, minimum width=13mm] at (1.5,-2) {$+F_j(x)$};
\node[font=\scriptsize, above] at (3.25,-2) {$y=F_j(x)$};
\node[ctrl] at (4.9,-2) {}; \node[ctrl] at (4.9,-3) {}; \draw[wire] (4.9,-2) -- (4.9,-3.72);
\node[big, minimum width=13mm] at (4.9,-4) {$+C_p(y)$};
\node[ctrl] at (8.3,0) {}; \node[ctrl] at (8.3,-1) {}; \draw[wire] (8.3,0) -- (8.3,-1.72);
\node[big, minimum width=13mm] at (8.3,-2) {$-F_j(x)$};
\node[font=\scriptsize, text=black!65, align=left, anchor=north west] at (-1.0,-4.55)
  {$F_j(x)=\sum_u (M_j v_u 2^{u w_{3b}} \bmod p)$ is an unreduced (lazy) sum; the retained $x$ selects the same terms,\\
   so subtraction clears $Y$ without inverse modular arithmetic. No final residue register is formed.};
\end{scope}
\end{tikzpicture}


==> tikz_overview.tex <==
% Figure 1: the idea of the paper. Requires tikz with libraries positioning, calc, decorations.pathreplacing.
\begin{tikzpicture}[
  font=\small, >=stealth,
  dec/.style={draw=decc, fill=decf, rounded corners=1.5pt, minimum height=5.2mm, minimum width=15mm, inner sep=1pt, font=\footnotesize},
  word/.style={draw=wordc, fill=wordf, minimum height=5.2mm, minimum width=6.5mm, inner sep=0pt, font=\scriptsize},
  addb/.style={draw=addc, fill=addf, circle, inner sep=0.6pt, font=\scriptsize},
  lab/.style={font=\footnotesize, text=black!75},
  stage/.style={draw=black!45, fill=black!4, rounded corners=2pt, minimum height=11mm, text width=26mm, align=center, font=\footnotesize},
  mech/.style={draw=wordc, fill=wordf!60, rounded corners=2pt, text width=26mm, minimum height=10mm, align=center, font=\scriptsize, inner sep=2pt},
]
% ---------------------------------------------------------------- (a) one prime per lookup
\node[anchor=west, font=\normalsize\bfseries] at (-0.1,3.05) {(a)};
\node[anchor=west, lab] at (0.55,3.05) {Serial: one prime per lookup};
\foreach \p/\x in {1/0, 2/2.95, 3/5.9}{
  \node[dec] (d\p) at (\x+0.65,2.35) {decode $e_j$};
  \node[word, right=1.5mm of d\p] (w\p) {$t_{\p}$};
  \node[addb, right=1.5mm of w\p] (a\p) {$+$};
  \node[font=\scriptsize, below=0.5mm of a\p, text=black!70] {$S_{p_\p}$};
}
\draw[decorate, decoration={brace, mirror, amplitude=3pt}] (0.1,1.72) -- (8.55,1.72)
  node[midway, below=3pt, lab] {address decoding paid $k$ times: \ $k\,(2^{w_1}-w_1-1)$ Toffolis};
% ---------------------------------------------------------------- (b) k primes per lookup
\node[anchor=west, font=\normalsize\bfseries] at (9.15,3.05) {(b)};
\node[anchor=west, lab] at (10.15,3.05) {This work: $k$ primes per lookup};
\node[dec] (D) at (10.2,2.35) {decode $e_j$};
\node[word, right=1.5mm of D] (W1) {$t_1$};
\node[word, right=0mm of W1] (W2) {$t_2$};
\node[word, right=0mm of W2] (W3) {$t_3$};
\foreach \p/\dx in {1/0.0, 2/0.62, 3/1.24}{
  \node[addb] (A\p) at ($(W3.east)+(0.55+\dx,0)$) {$+$};
  \node[font=\scriptsize, below=0.5mm of A\p, text=black!70] {$S_{p_\p}$};
}
\draw[->, black!55, thin] (W3.east) -- (A1.west);
\draw[decorate, decoration={brace, mirror, amplitude=3pt}] (9.35,1.72) -- (14.75,1.72)
  node[midway, below=3pt, lab] {paid once: \ $2^{w_1}-w_1-1$ Toffolis};
% ---------------------------------------------------------------- (c) where the mechanisms act
\node[anchor=west, font=\normalsize\bfseries] at (-0.1,0.55) {(c)};
\node[anchor=west, lab] at (0.55,0.55) {Per-prime pipeline of the reference circuit and the changes made here};
\foreach \i/\t/\s in {1/{Loop 1\\discrete logs, 61\,\%}/l1, 2/{Loop 2\\reduce mod $p-1$}/l2,
                     3/{Loop 3\\residue $g_p^{d}$, 10\,\%}/l3, 4/{Loop 4\\CRT into $\mathbb{Z}_{M_t}$}/l4,
                     5/{Cleanup\\23\,\% in loop 3}/l5}{
  \node[stage] (\s) at ({(\i-1)*3.05+1.45},-0.35) {\t};
}
\foreach \a/\b in {l1/l2, l2/l3, l3/l4, l4/l5}{\draw[->, black!55] (\a) -- (\b);}
\node[mech, below=4mm of l1] (m1) {shared lookups\\compressed lanes\\monomials once per window};
\node[mech, below=4mm of l2] (m2) {half-modulus quotient\\signed long division};
\node[mech, below=4mm of l3] (m3) {checkpoints\\lazy residues};
\node[mech, below=4mm of l4] (m4) {fused with loop 3\\two-chunk update};
\node[mech, below=4mm of l5] (m5) {subtract kept terms\\merged phase fixes};
\foreach \i in {1,...,5}{\draw[wordc, thick] (l\i.south) -- (m\i.north);}
\node[font=\scriptsize, text=black!60, anchor=north west] at (-0.05,-2.75)
  {Percentages: share of reference Toffolis at the published settings. Section~\ref{sec:changes} describes each change.};
\end{tikzpicture}


==> tikz_phase.tex <==
% Appendix figure: coherent versus measurement-based erasure of a one-bit lookup.
\begin{tikzpicture}[
  font=\small, x=1cm, y=0.6cm,
  wire/.style={black!80, line width=0.55pt},
  gate/.style={draw=black!85, fill=white, line width=0.6pt, minimum height=4.4mm, minimum width=5mm, inner sep=1.5pt, font=\footnotesize},
  ctrl/.style={circle, fill=black, inner sep=0pt, minimum size=3.6pt},
  targ/.style={circle, draw=black, line width=0.55pt, inner sep=0pt, minimum size=3.2mm},
  cls/.style={double distance=1.1pt, black!80, line width=0.4pt},
]
\newcommand{\toff}[3]{% x, control rows (comma list given as two args), target row
  \node[ctrl] at (#1,#2) {}; \node[ctrl] at (#1,#2-1) {};
  \draw[wire] (#1,#2) -- (#1,#3-0.27);
  \node[targ] at (#1,#3) {}; \draw[wire] (#1,#3-0.27) -- (#1,#3+0.27);}
% ---------------------------------------------------------------- (a)
\node[anchor=west, font=\normalsize\bfseries] at (-1.0,1.1) {(a)};
\node[anchor=west, font=\footnotesize] at (-0.32,1.1) {Coherent erasure};
\foreach \y/\l/\r in {0/{$a_0$}/{}, -1/{$a_1$}/{}, -2/{$\ket{0}_w$}/{$\ket{0}_w$}, -3/{$D$}/{}}{
  \node[anchor=east, font=\footnotesize] at (-0.05,\y) {\l};
  \node[anchor=west, font=\footnotesize] at (4.55,\y) {\r};
  \draw[wire] (0,\y) -- (4.5,\y);}
\toff{0.9}{0}{-2}
\node[ctrl] at (2.25,-2) {}; \draw[wire] (2.25,-2) -- (2.25,-2.7);
\node[gate] at (2.25,-3) {$V$};
\toff{3.6}{0}{-2}
% ---------------------------------------------------------------- (b)
\begin{scope}[xshift=7.3cm]
\node[anchor=west, font=\normalsize\bfseries] at (-1.0,1.1) {(b)};
\node[anchor=west, font=\footnotesize] at (-0.32,1.1) {Measurement-assisted erasure};
\foreach \y/\l in {0/{$a_0$}, -1/{$a_1$}, -3/{$D$}}{
  \node[anchor=east, font=\footnotesize] at (-0.05,\y) {\l};
  \draw[wire] (0,\y) -- (6.2,\y);}
\node[anchor=east, font=\footnotesize] at (-0.05,-2) {$\ket{0}_w$};
\draw[wire] (0,-2) -- (3.75,-2);
\toff{0.9}{0}{-2}
\node[ctrl] at (2.0,-2) {}; \draw[wire] (2.0,-2) -- (2.0,-2.7);
\node[gate] at (2.0,-3) {$V$};
\node[gate] at (3.0,-2) {$H$};
\node[gate, minimum width=6.5mm] (m) at (4.1,-2) {};
\draw[line width=0.5pt] ([xshift=-2mm,yshift=-1mm]m.center) arc (160:20:2.1mm);
\draw[->, line width=0.5pt] ([yshift=-1.2mm]m.center) -- ++(55:2.4mm);
\draw[cls] (m.east) -- (5.35,-2) -- (5.35,-1.27);
\node[font=\scriptsize] at (4.95,-1.68) {$\mu$};
\node[ctrl] at (5.35,0) {}; \draw[wire] (5.35,0) -- (5.35,-0.75);
\node[gate, minimum width=5mm] at (5.35,-1) {$Z$};
\end{scope}
\end{tikzpicture}

